Quantum-Amplified Simultaneous Quantum-Classical Communications

Classical free-space optical (FSO) communication promises massive data throughput rates relative to traditional wireless technologies - an attractive outcome now being pursued in the context of satellite-ground, inter-satellite and deep-space communications. The question we investigate here is: how can we minimally alter classical FSO systems, both in infrastructure and in energy input, to provide some element of quantum communication coexisting with classical communications? To address this question, we explore additional Gaussian displacements to classical FSO encoding on the satellite, determining the minimum signal requirements that will meet given specifications on the combined classical and quantum communications throughput. We then investigate whether enhanced quantum-based amplifiers embedded in receivers, which have proven advantageous in standalone quantum communication, can enhance our combined classical-quantum communication throughput. We show how this is indeed the case, but only at the cost of some additional receiver complexity, relative to standalone quantum communications. This additional complexity takes the form of an additional beamsplitter and two heterodyne detectors at the receiver. Our results illustrate a viable pathway to realising quantum communication from classical FSO systems with minimal design changes.

==> sqcc-qs-bs.tex <==
\begin{tikzpicture}[
    RDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=4mm, rotate = 270
    },
    LDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=4mm, rotate = 90
    },
    TMSVS/.style={
    rectangle, rounded corners, draw=black!80, fill=green!15, thick, minimum size=5mm
    },
    CHANNEL/.style={
    rectangle, draw=black!80, fill=gray!5, thick, minimum size=7.5mm
    },
    QSCOVER/.style={
    rectangle, rounded corners, draw=black!80, dashed, fill=cyan!20, thick, inner xsep=3mm, inner ysep=3mm
    },
    BOBCOVER/.style={
    rectangle, rounded corners, draw=black!80, dashed, fill=red!10, thick, inner xsep=20mm, inner ysep=19mm
    },
    TDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=4mm
    },
    QSCHANNEL/.style={
    rectangle, draw=black!80, fill=gray!5, thick, minimum size=5mm
    },
    DISPOP/.style={
    rectangle, draw=black!80, fill=orange!20, thick, minimum size = 2.5mm
    },
    LABEL/.style={
    rectangle
    }
    ]
    % Nodes
    \node[TMSVS](TMSVS){TMSVS};
    \node[LDET](aliceHet)[left = 0.3cm of TMSVS, anchor=chord center]{};
    \node[DISPOP](sqccDisplace)[right = 0.1cm of TMSVS, anchor=west]{ \scriptsize $\hat D(\pm \tilde \alpha)$};
    \node[CHANNEL](channel)[right = 0.15cm of sqccDisplace]{};
    \node[BOBCOVER](bobcover)[right = 0.1cm of channel, anchor = west]{};
    \node[QSCHANNEL](classicalBS)[right = 0.75cm of channel, anchor=west]{};
    \node[DISPOP](reverseDisplace)[right = 1.0cm of classicalBS.east, anchor=center]{ \scriptsize $\hat D(\mp\sqrt{tT} \tilde \alpha)$};
    \node[QSCOVER](qscissor)[below = 0.3cm of reverseDisplace]{QS};
    \node[RDET](bobHet)[right = 0.6cm of qscissor, anchor=chord center]{};
    \node[TDET](classicalHet)[above = 0.5cm of classicalBS, anchor=chord center]{};
    \node[LABEL](channelIn)[below = 0.5cm of channel]{};
    \node[LABEL](channelOut)[above = 0.5cm of channel]{};
    \node[LABEL](classicalBSIn)[below = 0.5cm of classicalBS]{};

    % Node labels
    \node[LABEL](AliceL)[above = 0.1cm of aliceHet.mid east]{Alice};
    \node[LABEL](BobL)[above = 2.1cm of bobHet.mid west]{Bob};
    \node[LABEL](aliceHetL)[below = 0.0cm of aliceHet.mid west]{HET};
    \node[LABEL](bobHetL)[below = 0.0cm of bobHet.mid east]{HET};
    \node[LABEL](channelCharact)[left = 0.25cm of channel.south west, anchor=north]{$\{ T, \e_0 \}$};
    %\node[LABEL](modeAL)[above right = 0.0cm of aliceHet.chord center]{A};
    %\node[LABEL](modeBL)[above left = 0.0cm of bobHet.chord center]{B};
    \node[LABEL](qsBalL)[below left = -0.1cm of classicalBS]{t};
    \node[LABEL](classicalHetL1)[right = 0.0cm of classicalHet]{HET};
    \node[LABEL](classicalHetL2)[above = 0.0cm of classicalHet]{\hspace{0.25cm}\scriptsize$\{\pm\sqrt{(1-t)T} \tilde \alpha \}$};
    %\node[LABEL](qscissorL)[below = 0.4cm of qscissor.center, anchor=center]{QS};
    
    % Lines
    \draw[-] (TMSVS.east) -- (sqccDisplace.west);
    \draw[-] (sqccDisplace.east) -- (channel.center);
    \draw[->] (TMSVS.west) -- (aliceHet.chord center);
    \draw[-] (channel.center) -- (classicalBS.center);
    \draw[->] (classicalBS.center) -- (classicalHet.chord center);
    \draw[-] (classicalBS.center) -- (reverseDisplace.west);
    \draw[-] (reverseDisplace.south) -- (qscissor.north);
    \draw[->] (qscissor.east) -- (bobHet.chord center);
    \draw[-] (channelIn.north) -- (channel.center);
    \draw[->] (channel.center) -- (channelOut.south);
    \draw[-] (channel.south west) -- (channel.north east);
    \draw[-] (classicalBS.south west) -- (classicalBS.north east);
    %\draw[-] (classicalBSIn.center) -- (classicalBS.center);
    
    
\end{tikzpicture}

==> sqcc-qs.tex <==
\begin{tikzpicture}[
    RDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=4mm, rotate = 270
    },
    LDET/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=4mm, rotate = 90
    },
    TMSVS/.style={
    rectangle, rounded corners, draw=black!80, fill=green!15, thick, minimum size=5mm
    },
    CHANNEL/.style={
    rectangle, draw=black!80, fill=gray!5, thick, minimum size=7.5mm
    },
    QSCOVER/.style={
    rectangle, rounded corners, draw=black!80, dashed, fill=cyan!20, thick, inner xsep=12mm, inner ysep=18mm
    },
    QSDETTOP/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=2.5mm
    },
    QSDETRIGHT/.style={
    semicircle, draw=black!80, fill=gray!40, thick, minimum size=2.5mm, rotate = 270
    },
    QSCHANNEL/.style={
    rectangle, draw=black!80, fill=gray!5, thick, minimum size=5mm
    },
    DISPOP/.style={
    rectangle, draw=black!80, fill=orange!20, thick, minimum size = 2.5mm
    },
    LABEL/.style={
    rectangle
    }
    ]
    % Nodes
    \coordinate (grouping) at (4.25, -0.65);
    \node[QSCOVER](qs)[above = 0.0cm of grouping, anchor = center]{};
    
    \node[TMSVS](TMSVS){TMSVS};
    \node[LDET](aliceHet)[left = 0.5cm of TMSVS, anchor=chord center]{};
    \node[DISPOP](sqccDisplace)[right = 0.1cm of TMSVS, anchor=west]{ \scriptsize $\hat D(\Tilde{\alpha})$};
    \node[CHANNEL](channel)[right = 0.3cm of sqccDisplace]{};
    \node[QSCHANNEL](qschannelBalanced)[right = 1.25cm of channel, anchor=west]{};
    \node[QSCHANNEL](qschannelTau)[below=of qschannelBalanced, anchor=center]{};
    \node[RDET](bobHet)[right = 1.5cm of qschannelTau, anchor=chord center]{};
    \node[QSDETTOP](qsdetTop)[above = 0.5cm of qschannelBalanced, anchor=chord center]{};
    \node[QSDETRIGHT](qsdetRight)[right = 0.5cm of qschannelBalanced, anchor=chord center]{};
    \node[LABEL](channelIn)[below = 0.5cm of channel]{};
    \node[LABEL](channelOut)[above = 0.5cm of channel]{};
    \node[LABEL](qsInLeft)[left = 0.5cm of qschannelTau]{};
    \node[LABEL](qsInBelow)[below = 0.5cm of qschannelTau]{};

    % Node labels
    \node[LABEL](AliceL)[above = 0.1cm of aliceHet.mid east]{Alice};
    \node[LABEL](BobL)[above = 0.1cm of bobHet.mid west]{Bob};
    \node[LABEL](aliceHetL)[below = 0.0cm of aliceHet.mid west]{HET};
    \node[LABEL](bobHetL)[below = 0.0cm of bobHet.mid east]{HET};
    \node[LABEL](channelCharact)[left = 0.25cm of channel.south west, anchor=north]{$\{ T, \e_0 \}$};
    \node[LABEL](modeAL)[above right = 0.0cm of aliceHet.chord center]{A};
    \node[LABEL](modeBL)[above left = 0.0cm of bobHet.chord center]{B2};
    \node[LABEL](modeB1L)[above left = 0.0cm of qsdetRight.chord center]{\scriptsize B};
    \node[LABEL](modeB2L)[below right = 0.0cm of qsdetTop.chord center]{\scriptsize B1};
    \node[LABEL](1photonL)[below = -0.1cm of qsInBelow.north]{$\ket{1}$};
    \node[LABEL](vacuumL)[left = -0.1cm of qsInLeft.east]{$\ket{0}$};
    \node[LABEL](qsTauL)[below left = -0.1cm of qschannelTau]{$\tau$};
    \node[LABEL](qsBalL)[below left = -0.1cm of qschannelBalanced]{\scriptsize 1/2};
    \node[LABEL](qsL)[below right = 0.0cm of qs.north west, anchor = north west]{QS};
    
    % Lines
    \draw[-] (TMSVS.east) -- (sqccDisplace.west);
    \draw[-] (sqccDisplace.east) -- (channel.center);
    \draw[->] (TMSVS.west) -- (aliceHet.chord center);
    \draw[-] (channel.center) -- (qschannelBalanced.center);
    \draw[->] (qschannelBalanced.center) -- (qsdetRight.chord center);
    \draw[-] (qschannelBalanced.center) -- (qschannelTau.center);
    \draw[->] (qschannelBalanced.center) -- (qsdetTop.chord center);
    \draw[->] (qschannelTau.center) -- (bobHet.chord center);
    \draw[-] (channelIn.north) -- (channel.center);
    \draw[->] (channel.center) -- (channelOut.south);
    \draw[-] (channel.south west) -- (channel.north east);
    \draw[-] (qschannelBalanced.south west) -- (qschannelBalanced.north east);
    \draw[-] (qschannelTau.south west) -- (qschannelTau.north east);
    \draw[-] (qsInBelow.north) -- (qschannelTau.center);
    \draw[-] (qsInLeft.east) -- (qschannelTau.center);
    
\end{tikzpicture}
